Carving out the low surface brightness universe with NoiseChisel

NoiseChisel is a program to detect very low signal-to-noise ratio (S/N) features with minimal assumptions on their morphology. It was introduced in 2015 and released within a collection of data analysis programs and libraries known as GNU Astronomy Utilities (Gnuastro). The 10th stable version of Gnuastro was released in August 2019 and NoiseChisel has significantly improved: detecting even fainter signal, enabling better user control over its inner workings, and many bug fixes. The most important change until version 0.10 is that NoiseChisel's segmentation features have been moved into a new program called Segment. Another major change is the final growth strategy of its true detections, for example NoiseChisel is able to detect the outer wings of M51 down to S/N of 0.25, or 25.97 mag/arcsec2 on a single-exposure SDSS image (r-band). Segment is also able to detect the localized HII regions as "clumps" much more successfully. For a detailed list of improvements after version 0.10, see the most recent manual. Finally, to orchestrate a controlled analysis, the concept of reproducibility is discussed: this paper itself is exactly reproducible (commit 751467d).

==> tex/src/detection.tex <==
%% PGFPlots code to show detection of M51's extended features.
%%
%% Copyright (C) 2019 Mohammad Akhlaghi <mohammad@akhlaghi.org>
%
%% This template is free software: you can redistribute it and/or modify it
%% under the terms of the GNU General Public License as published by the
%% Free Software Foundation, either version 3 of the License, or (at your
%% option) any later version.
%
%% This template is distributed in the hope that it will be useful, but
%% WITHOUT ANY WARRANTY; without even the implied warranty of
%% MERCHANTABILITY or FITNESS FOR A PARTICULAR PURPOSE.  See the GNU
%% General Public License for more details.
%
%% You should have received a copy of the GNU General Public License along
%% with this template. If not, see <http://www.gnu.org/licenses/>.

%% Define the light-blue color used.
\definecolor{mylightblue}{rgb}{0,1,1}

%% Set the `fbox' properties for the Watkins et al. 2015 image.
\setlength{\fboxsep}{0pt}
\setlength{\fboxrule}{0.25pt}

%% Build the picture.
\begin{tikzpicture}
  \footnotesize

  %% Input image.
  \node[anchor=south west] (img) at (0,0){\includegraphics[width=\linewidth]
    {tex/build/m51/detection.pdf}};
  \node[anchor=south west] at (0.005\linewidth,0.005\linewidth)
       {\textcolor{white}{(a)}};

  %% Labels of software
  \node [red!70!white, rotate=-40] at (0.15\linewidth,0.39\linewidth)
        {\textsf{SExtractor}};
  \node [mylightblue!70!white, rotate=90, anchor=north]
        at (0.56\linewidth,0.28\linewidth) {\noisechisel{} (default)};
  \node [mylightblue!70!white, rotate=90, anchor=north]
        at (0.585\linewidth,0.28\linewidth)
        {\demosfdefaultmagperarc{} mag/arcsec$^2$};
  \node [green!70!white, rotate=90, anchor=north]
        at (0.79\linewidth,0.15\linewidth) {\noisechisel{} (optimized)};
  \node [green!70!white, rotate=90, anchor=north]
        at (0.815\linewidth,0.15\linewidth)
        {\demosfoptimizedmagperarc{} mag/arcsec$^2$};

  %% Sky image
  \node[anchor=south west] (img) at (0.79\linewidth,0.57\linewidth)
       {\includegraphics[width=0.2\linewidth]{tex/build/m51/sky.pdf}};
  \node[anchor=south west] at (0.798\linewidth,0.685\linewidth){\scriptsize(b) Sky};

  %% Watkins+2015 result.
  \node[anchor=south west] (img) at (0.79\linewidth,0.42\linewidth)
       {\fbox{\includegraphics[width=0.2\linewidth]
                              {tex/img/m51-watkinsetal2015.png}}};
  \node[anchor=south west]
       at (0.798\linewidth,0.428\linewidth){\scriptsize (c) Watkins+2015};

\end{tikzpicture}


==> tex/src/detgrowquant.tex <==
%% PGFPlots code to plot a random set of numbers as demo
%%
%% Copyright (C) 2019 Mohammad Akhlaghi <mohammad@akhlaghi.org>
%
%% This template is free software: you can redistribute it and/or modify it
%% under the terms of the GNU General Public License as published by the
%% Free Software Foundation, either version 3 of the License, or (at your
%% option) any later version.
%
%% This template is distributed in the hope that it will be useful, but
%% WITHOUT ANY WARRANTY; without even the implied warranty of
%% MERCHANTABILITY or FITNESS FOR A PARTICULAR PURPOSE.  See the GNU
%% General Public License for more details.
%
%% You should have received a copy of the GNU General Public License along
%% with this template. If not, see <http://www.gnu.org/licenses/>.

\begin{tikzpicture}
  \footnotesize

  %% Input image.
  \node[anchor=south west] (img) at (0,0.18\linewidth)
       {\includegraphics[width=0.195\linewidth]
         {tex/build/detgrowquant/in.pdf}};
  \node[anchor=south west] at (0.009\linewidth,0.189\linewidth)
       {\textcolor{white}{Input}};

  %% detgrowquant=1
  \node[anchor=south west] (img) at (0.2\linewidth,0.18\linewidth)
       {\includegraphics[width=0.195\linewidth]
         {tex/build/detgrowquant/100.pdf}};
  \node[anchor=south west] at (0.209\linewidth,0.189\linewidth){1.00 (no growth)};

  %% detgrowquant=0.99
  \node[anchor=south west] (img) at (0.4\linewidth,0.18\linewidth)
       {\includegraphics[width=0.195\linewidth]
         {tex/build/detgrowquant/099.pdf}};
  \node[anchor=south west] at (0.409\linewidth,0.189\linewidth){0.99};

  %% detgrowquant=0.95
  \node[anchor=south west] (img) at (0.6\linewidth,0.18\linewidth)
       {\includegraphics[width=0.195\linewidth]
         {tex/build/detgrowquant/095.pdf}};
  \node[anchor=south west] at (0.609\linewidth,0.189\linewidth){0.95};

  %% detgrowquant=0.90
  \node[anchor=south west] (img) at (0.8\linewidth,0.18\linewidth)
       {\includegraphics[width=0.195\linewidth]
         {tex/build/detgrowquant/090.pdf}};
  \node[anchor=south west] at (0.809\linewidth,0.189\linewidth){0.90};

  %% detgrowquant=0.80
  \node[anchor=south west] (img) at (0,0)
       {\includegraphics[width=0.195\linewidth]
         {tex/build/detgrowquant/080.pdf}};
  \node[anchor=south west] at (0.009\linewidth,0.009\linewidth){0.80};

  %% detgrowquant=0.75
  \node[anchor=south west] (img) at (0.2\linewidth,0)
       {\includegraphics[width=0.195\linewidth]
         {tex/build/detgrowquant/075.pdf}};
  \node[anchor=south west] at (0.209\linewidth,0.009\linewidth){0.75};

  %% detgrowquant=0.70
  \node[anchor=south west] (img) at (0.4\linewidth,0)
       {\includegraphics[width=0.195\linewidth]
         {tex/build/detgrowquant/070.pdf}};
  \node[anchor=south west] at (0.409\linewidth,0.009\linewidth){0.70};

  %% detgrowquant=0.65
  \node[anchor=south west] (img) at (0.6\linewidth,0)
       {\includegraphics[width=0.195\linewidth]
         {tex/build/detgrowquant/065.pdf}};
  \node[anchor=south west, fill=white, fill opacity=0.8]
  at (0.609\linewidth,0.009\linewidth){0.65};
  \node[anchor=south west]
  at (0.609\linewidth,0.009\linewidth){0.65};

  %% detgrowquant=0.60
  \node[anchor=south west] (img) at (0.8\linewidth,0)
       {\includegraphics[width=0.195\linewidth]
         {tex/build/detgrowquant/060.pdf}};
  \node[anchor=south west, fill=white, fill opacity=0.8]
  at (0.809\linewidth,0.009\linewidth){0.60};
  \node[anchor=south west]
  at (0.809\linewidth,0.009\linewidth){0.60};

\end{tikzpicture}


==> tex/src/segmentation.tex <==
%% PGFPlots code to plot a random set of numbers as demo
%%
%% Copyright (C) 2019-2022 Mohammad Akhlaghi <mohammad@akhlaghi.org>
%
%% This file is free software: you can redistribute it and/or modify it
%% under the terms of the GNU General Public License as published by the
%% Free Software Foundation, either version 3 of the License, or (at your
%% option) any later version.
%
%% This file is distributed in the hope that it will be useful, but WITHOUT
%% ANY WARRANTY; without even the implied warranty of MERCHANTABILITY or
%% FITNESS FOR A PARTICULAR PURPOSE.  See the GNU General Public License
%% for more details.
%
%% You should have received a copy of the GNU General Public License along
%% with this file.  If not, see <http://www.gnu.org/licenses/>.

\begin{tikzpicture}

  %% Input image.
  \node[anchor=south west] (img) at (0,0)
       {\includegraphics[width=0.325\linewidth]
         {tex/build/m51/seg-input.pdf}};
  \node[anchor=south west] at (0.01\linewidth,0.01\linewidth)
       {\textcolor{white}{a}};

  %% Clumps masked
  \node[anchor=south west] (img) at (0.33\linewidth,0)
       {\includegraphics[width=0.325\linewidth]
         {tex/build/m51/seg-masked.pdf}};
  \node[anchor=south west] at (0.34\linewidth,0.01\linewidth)
       {\textcolor{white}{b}};

  %% Clumps
  \node[anchor=south west] (img) at (0.66\linewidth,0)
       {\includegraphics[width=0.325\linewidth]
         {tex/build/m51/seg-clumps.pdf}};
  \node[anchor=south west, fill=white, fill opacity=0.9]
       at (0.67\linewidth,0.01\linewidth){c};

\end{tikzpicture}


==> tex/src/uvudf.tex <==
%% PGFPlots code to show objects that were missed in Rafelski+15 catalog.
%%
%% Copyright (C) 2019 Mohammad Akhlaghi <mohammad@akhlaghi.org>
%
%% This template is free software: you can redistribute it and/or modify it
%% under the terms of the GNU General Public License as published by the
%% Free Software Foundation, either version 3 of the License, or (at your
%% option) any later version.
%
%% This template is distributed in the hope that it will be useful, but
%% WITHOUT ANY WARRANTY; without even the implied warranty of
%% MERCHANTABILITY or FITNESS FOR A PARTICULAR PURPOSE.  See the GNU
%% General Public License for more details.
%
%% You should have received a copy of the GNU General Public License along
%% with this template. If not, see <http://www.gnu.org/licenses/>.


%% Build the picture.
\begin{center}
\begin{tikzpicture}
  \footnotesize

  %% Nearby deblending
  \draw [fill=black!10!white, rounded corners=1mm]
        (0.001\linewidth,0) rectangle (0.313\linewidth,0.335\linewidth);
  \node[anchor=south] at (0.15\linewidth,0.3\linewidth)
       {(1) Near bright neighbor};
  \node[anchor=south west] (img)
       at (0,0.15\linewidth){\includegraphics[width=0.148\linewidth]
       {tex/build/uvudf/\uvudfrconeid.pdf}};
  \node[anchor=south west] at (0.005\linewidth,0.155\linewidth)
       {\textcolor{white}{a.1}};
  \node[anchor=south west] (img)
       at (0,0){\includegraphics[width=0.148\linewidth]
       {tex/build/uvudf/\uvudfrconeid-seg.pdf}};
  \node[anchor=south west] at (0.005\linewidth,0.005\linewidth){a.2};

  \node[anchor=south west] (img)
       at (0.15\linewidth,0.15\linewidth){\includegraphics[width=0.148\linewidth]
       {tex/build/uvudf/\uvudfrctwoid.pdf}};
  \node[anchor=south west] at (0.155\linewidth,0.155\linewidth)
       {\textcolor{white}{b.1}};
  \node[anchor=south west] (img)
       at (0.15\linewidth,0){\includegraphics[width=0.148\linewidth]
       {tex/build/uvudf/\uvudfrctwoid-seg.pdf}};
  \node[anchor=south west] at (0.155\linewidth,0.005\linewidth){b.2};



  %% Distant deblending
  \draw [fill=black!10!white, rounded corners=1mm]
        (0.321\linewidth,0) rectangle (0.633\linewidth,0.335\linewidth);
  \node[anchor=south] at (0.475\linewidth,0.3\linewidth)
       {(2) Distant neighbor aligned};
  \node[anchor=south west] (img)
       at (0.32\linewidth,0.15\linewidth){\includegraphics[width=0.148\linewidth]
       {tex/build/uvudf/\uvudfrdoneid.pdf}};
  \node[anchor=south west] at (0.325\linewidth,0.155\linewidth)
       {\textcolor{white}{c.1}};
  \node[anchor=south west] (img)
       at (0.32\linewidth,0){\includegraphics[width=0.148\linewidth]
       {tex/build/uvudf/\uvudfrdoneid-seg.pdf}};
  \node[anchor=south west] at (0.325\linewidth,0.005\linewidth){c.2};
  \draw[->, ultra thick, red] (0.38\linewidth,0.115\linewidth) --
                              (0.40\linewidth,0.13\linewidth);

  \node[anchor=south west] (img)
       at (0.47\linewidth,0.15\linewidth){\includegraphics[width=0.148\linewidth]
       {tex/build/uvudf/\uvudfrdtwoid.pdf}};
  \node[anchor=south west] at (0.475\linewidth,0.155\linewidth)
       {\textcolor{white}{d.1}};
  \node[anchor=south west] (img)
       at (0.47\linewidth,0){\includegraphics[width=0.148\linewidth]
       {tex/build/uvudf/\uvudfrdtwoid-seg.pdf}};
  \node[anchor=south west] at (0.475\linewidth,0.005\linewidth){d.2};
  \draw[->, ultra thick, red] (0.51\linewidth,0.10\linewidth) --
                              (0.53\linewidth,0.115\linewidth);



  %% Manual rejection.
  \draw [fill=black!10!white, rounded corners=1mm]
        (0.641\linewidth,0) rectangle (0.953\linewidth,0.335\linewidth);
  \node[anchor=south] at (0.79\linewidth,0.3\linewidth)
       {(3) Manually rejected};
  \node[anchor=south west] (img)
       at (0.64\linewidth,0.15\linewidth){\includegraphics[width=0.148\linewidth]
       {tex/build/uvudf/\uvudfrsoneid.pdf}};
  \node[anchor=south west] at (0.645\linewidth,0.155\linewidth)
       {\textcolor{white}{e.1}};
  \node[anchor=south west] (img)
       at (0.64\linewidth,0){\includegraphics[width=0.148\linewidth]
       {tex/build/uvudf/\uvudfrsoneid-seg.pdf}};
  \node[anchor=south west] at (0.645\linewidth,0.005\linewidth){e.2};

  \node[anchor=south west] (img)
       at (0.79\linewidth,0.15\linewidth){\includegraphics[width=0.148\linewidth]
       {tex/build/uvudf/\uvudfrstwoid.pdf}};
  \node[anchor=south west] at (0.795\linewidth,0.155\linewidth)
       {\textcolor{white}{f.1}};
  \node[anchor=south west] (img)
       at (0.79\linewidth,0){\includegraphics[width=0.148\linewidth]
       {tex/build/uvudf/\uvudfrstwoid-seg.pdf}};
  \node[anchor=south west] at (0.795\linewidth,0.005\linewidth){f.2};
\end{tikzpicture}
\end{center}

